Cubic graphs with edges in exactly one perfect matching

Petersen's seminal work in 1891 asserts that the edge-set of a cubic graph can be covered by distinct perfect matchings if and only if it is bridgeless. Actually, it is known that for a very large fraction of bridgeless cubic graphs, every edge belongs to at least two distinct perfect matchings. In this paper, we study the class of non-double covered cubic graphs, i.e.\ graphs having an edge, called lonely edge, which belongs to exactly one perfect matching. First of all, we provide a reduction of the problem to the subclass $\cal U$ of $3$-connected cubic graphs. Then, we furnish an inductive characterization of $\cal U$ and we study properties related to the count of lonely edges. In particular, denoting by $\mathcal{U}_k$ the subclass of graphs of $\cal U$ with exactly $k$ lonely edges, we prove that $\mathcal{U}_k$ is empty for $k>6$, and we present a complete characterization for $3 \leq k \leq 6$. The paper concludes with some insights on ${\cal U}_1$ and ${\cal U}_2$.

==> Figures/11.tikz <==
\begin{tikzpicture}[scale=1, yscale=-1]
	\node[circle, fill, scale=0.5, label=$u_2$] (0) at (0, 0) {}; 
	\node[circle, fill, scale=0.5, label=below:$u_1$] (1) at (0, 2) {}; 
	\node[circle, fill, scale=0.5, label=$u_3$] (2) at (1, 1) {}; 
	\node[circle, fill, scale=0.5, label=$v_2$] (3) at (5, 0) {}; 
	\node[circle, fill, scale=0.5, label=below:$v_1$] (4) at (5, 2) {}; 
	\node[circle, fill, scale=0.5, label=$v_3$] (5) at (4, 1) {}; 
	\node[circle, fill, scale=0.5] (6) at (2.0, 1) {}; 
	\node[circle, fill, scale=0.5] (7) at (2.0, 0) {}; 
	\node[circle, fill, scale=0.5] (8) at (3.0, 1) {}; 
	\node[circle, fill, scale=0.5] (9) at (3.0, 0) {}; 

	\draw[black,dashed] (0) to (1);
	\draw[black] (0) to (2);
	\draw[black] (0) to (7);
	\draw[black,dashed] (1) to (2);
	\draw[black] (1) to (4);
	\draw[black] (2) to (6);
	\draw[black,dashed] (3) to (4);
	\draw[black] (3) to (5);
	\draw[black] (3) to (9);
	\draw[black,dashed] (4) to (5);
	\draw[black] (5) to (8);
	\draw[black] (6) to (7);
	\draw[black] (6) to (8);
	\draw[black] (7) to (9);
	\draw[black] (8) to (9);
\end{tikzpicture}


==> Figures/1113_pattern10.tikz <==
\begin{tikzpicture}[scale=1, brace/.style={thick,decorate, decoration={calligraphic brace, amplitude=7pt,raise=0.5ex}}]
	\node[circle, fill, scale=0.5] (0) at (0, 0) {}; 
	\node[circle, fill, scale=0.5] (1) at (0, 2) {}; 
	\node[circle, fill, scale=0.5] (2) at (1, 1) {}; 
	\node[circle, fill, scale=0.5] (3) at (5, 0) {}; 
	\node[circle, fill, scale=0.5] (4) at (5, 2) {}; 
	\node[circle, fill, scale=0.5] (5) at (4, 1) {}; 
	\node[circle, fill, scale=0.5] (6) at (1.6, 1) {}; 
	\node[circle, fill, scale=0.5] (7) at (1.6, 0) {}; 
	\node[circle, fill, scale=0.5] (8) at (2.2, 1) {}; 
	\node[circle, fill, scale=0.5] (9) at (2.2, 0) {}; 
	\node[circle, fill, scale=0.5] (10) at (2.8, 1) {}; 
	\node[circle, fill, scale=0.5] (11) at (2.8, 0) {}; 
	\node[circle, fill, scale=0.5] (12) at (3.4, 2) {}; 
	\node[circle, fill, scale=0.5] (13) at (3.4, 1) {}; 

    \node at (2.53,0.5) {$\cdots$};

    % For aligning with other figures
    \draw[white] (1) circle[radius=0.2];
    \draw[white] (3) circle[radius=0.2];

	\draw[black] (0) to (1);
	\draw[black, line width=\w] (0.center) to (2.center);
	\draw[black] (0) to (7);
	\draw[black, line width=\w, dashed] (1.center) to (2.center);
	\draw[black] (1) to (12);
	\draw[black, line width=\w] (2.center) to (6.center);
	\draw[black] (3) to (4);
	\draw[black, dashed] (3) to (5);
	\draw[black, line width=\w] (3.center) to (11.center);
	\draw[black, line width=\w] (4.center) to (5.center);
	\draw[black] (4) to (12);
	\draw[black] (5) to (13);
	\draw[black] (6) to (7);
	\draw[black] (6) to (8);
	\draw[black, line width=\w] (7.center) to (9.center);
	\draw[black] (8) to (9);
	\draw[black, line width=\w] (8.center) to (10.center);
	\draw[black] (9) to (11);
	\draw[black] (10) to (11);
	\draw[black] (10) to (13);
	\draw[black, line width=\w, dashed] (12.center) to (13.center);

     \draw[thick] (2) circle[radius=0.2];
     \draw[brace] ($ (11) + (.25,0) $)-- node[below=2ex]{odd} ($ (7) + (-.25,0) $);

     % \draw [brown] (current bounding box.south west) rectangle (current bounding box.north east);
 
\end{tikzpicture}


==> Figures/1113_pattern8.tikz <==
\begin{tikzpicture}[scale=1, brace/.style={thick,decorate, decoration={calligraphic brace, amplitude=7pt,raise=0.5ex}}]
	\node[circle, fill, scale=0.5] (0) at (0, 0) {}; 
	\node[circle, fill, scale=0.5] (1) at (0, 2) {}; 
	\node[circle, fill, scale=0.5] (2) at (1, 1) {}; 
	\node[circle, fill, scale=0.5] (3) at (5, 0) {}; 
	\node[circle, fill, scale=0.5] (4) at (5, 2) {}; 
	\node[circle, fill, scale=0.5] (5) at (4, 1) {}; 
	\node[circle, fill, scale=0.5] (6) at (1.6, 1) {}; 
	\node[circle, fill, scale=0.5] (7) at (1.6, 0) {}; 
	\node[circle, fill, scale=0.5] (8) at (2.2, 1) {}; 
	\node[circle, fill, scale=0.5] (9) at (2.2, 0) {}; 
	\node[circle, fill, scale=0.5] (10) at (2.8, 1) {}; 
	\node[circle, fill, scale=0.5] (11) at (2.8, 0) {}; 
	\node[circle, fill, scale=0.5] (12) at (3.4, 2) {}; 
	\node[circle, fill, scale=0.5] (13) at (3.4, 1) {}; 

    \node at (2.53,0.5) {$\cdots$};

    % For aligning with other figures
    \draw[white] (1) circle[radius=0.2];
    \draw[white] (3) circle[radius=0.2];

	\draw[black, line width=\w] (0.center) to (1.center);
	\draw[black, line width=\w] (0.center) to (2.center);
	\draw[black, line width=\w] (0.center) to (7.center);
	\draw[black, dashed] (1.center) to (2.center);
	\draw[black] (1) to (12);
	\draw[black] (2) to (6);
	\draw[black] (3) to (4);
	\draw[black, line width=\w, dashed] (3.center) to (5.center);
	\draw[black] (3) to (11);
	\draw[black] (4) to (5);
	\draw[black, line width=\w] (4.center) to (12.center);
	\draw[black] (5) to (13);
	\draw[black] (6) to (7);
	\draw[black, line width=\w] (6.center) to (8.center);
	\draw[black] (7) to (9);
	\draw[black] (8) to (9);
	\draw[black] (8) to (10);
	\draw[black, line width=\w] (9.center) to (11.center);
	\draw[black] (10) to (11);
	\draw[black, line width=\w] (10.center) to (13.center);
	\draw[black, dashed] (12) to (13);

     \draw[thick] (0) circle[radius=0.2];
     \draw[brace] ($ (11) + (.25,0) $)-- node[below=2ex]{odd} ($ (7) + (-.25,0) $);
 
\end{tikzpicture}


==> Figures/1131.tikz <==
\begin{tikzpicture}[scale=1]
	\node[circle, fill, scale=0.5] (0) at (0, 0) {}; 
	\node[circle, fill, scale=0.5] (1) at (0, 2) {}; 
	\node[circle, fill, scale=0.5] (2) at (1, 1) {}; 
	\node[circle, fill, scale=0.5] (3) at (5, 0) {}; 
	\node[circle, fill, scale=0.5] (4) at (5, 2) {}; 
	\node[circle, fill, scale=0.5] (5) at (4, 1) {}; 
	\node[circle, fill, scale=0.5] (6) at (1.6, 1) {}; 
	\node[circle, fill, scale=0.5] (7) at (1.6, 0) {}; 
	\node[circle, fill, scale=0.5] (8) at (2.2, 1) {}; 
	\node[circle, fill, scale=0.5] (9) at (2.2, 0) {}; 
	\node[circle, fill, scale=0.5] (10) at (2.8, 2) {}; 
	\node[circle, fill, scale=0.5] (11) at (2.8, 1) {}; 
	\node[circle, fill, scale=0.5] (12) at (3.4, 1) {}; 
	\node[circle, fill, scale=0.5] (13) at (3.4, 0) {}; 
 
     % For aligning with other figures
    \draw[white] (1) circle[radius=0.2];
    \draw[white] (3) circle[radius=0.2];

	\draw[black] (0) to (1);
	\draw[black] (0) to (2);
	\draw[black] (0) to (7);
	\draw[black] (1) to (2);
	\draw[black] (1) to (10);
	\draw[black] (2) to (6);
	\draw[black] (3) to (4);
	\draw[black] (3) to (5);
	\draw[black] (3) to (13);
	\draw[black] (4) to (5);
	\draw[black] (4) to (10);
	\draw[black] (5) to (12);
	\draw[black] (6) to (7);
	\draw[black] (6) to (8);
	\draw[black] (7) to (9);
	\draw[black] (8) to (9);
	\draw[black] (8) to (11);
	\draw[black] (9) to (13);
	\draw[black, dashed] (10) to (11);
	\draw[black] (11) to (12);
	\draw[black, dashed] (12) to (13);
\end{tikzpicture}


==> Figures/1133.tikz <==
\begin{tikzpicture}[scale=1]
	\node[circle, fill, scale=0.5] (0) at (0, 0) {}; 
	\node[circle, fill, scale=0.5] (1) at (0, 2) {}; 
	\node[circle, fill, scale=0.5] (2) at (1, 1) {}; 
	\node[circle, fill, scale=0.5] (3) at (5, 0) {}; 
	\node[circle, fill, scale=0.5] (4) at (5, 2) {}; 
	\node[circle, fill, scale=0.5] (5) at (4, 1) {}; 
	\node[circle, fill, scale=0.5] (6) at (1.6, 1) {}; 
	\node[circle, fill, scale=0.5] (7) at (1.6, 0) {}; 
	\node[circle, fill, scale=0.5] (8) at (2.2, 1) {}; 
	\node[circle, fill, scale=0.5] (9) at (2.2, 0) {}; 
	\node[circle, fill, scale=0.5] (10) at (2.8, 2) {}; 
	\node[circle, fill, scale=0.5] (11) at (2.8, 1) {}; 
	\node[circle, fill, scale=0.5] (12) at (3.4, 2) {}; 
	\node[circle, fill, scale=0.5] (13) at (3.4, 1) {}; 

     % For aligning with other figures
    \draw[white] (1) circle[radius=0.2];
    \draw[white] (3) circle[radius=0.2];

	\draw[black, dashed] (0) to (1);
	\draw[black] (0) to (2);
	\draw[black] (0) to (7);
	\draw[black] (1) to (2);
	\draw[black] (1) to (10);
	\draw[black] (2) to (6);
	\draw[black, dashed] (3) to (4);
	\draw[black] (3) to (5);
	\draw[black] (3) to (9);
	\draw[black] (4) to (5);
	\draw[black] (4) to (12);
	\draw[black] (5) to (13);
	\draw[black] (6) to (7);
	\draw[black] (6) to (8);
	\draw[black] (7) to (9);
	\draw[black] (8) to (9);
	\draw[black] (8) to (11);
	\draw[black] (10) to (11);
	\draw[black] (10) to (12);
	\draw[black] (11) to (13);
	\draw[black] (12) to (13);
\end{tikzpicture}


==> Figures/113_pattern1.tikz <==
\begin{tikzpicture}[scale=1]
	\node[circle, fill, scale=0.5] (0) at (0, 0) {}; 
	\node[circle, fill, scale=0.5] (1) at (0, 2) {}; 
	\node[circle, fill, scale=0.5] (2) at (1, 1) {}; 
	\node[circle, fill, scale=0.5] (3) at (5, 0) {}; 
	\node[circle, fill, scale=0.5, red] (4) at (5, 2) {}; 
	\node[circle, fill, scale=0.5] (5) at (4, 1) {}; 
	\node[circle, fill, scale=0.5] (6) at (1.75, 1) {}; 
	\node[circle, fill, scale=0.5] (7) at (1.75, 0) {}; 
	\node[circle, fill, scale=0.5] (8) at (2.5, 1) {}; 
	\node[circle, fill, scale=0.5] (9) at (2.5, 0) {}; 
	\node[circle, fill, scale=0.5] (10) at (3.25, 2) {}; 
	\node[circle, fill, scale=0.5] (11) at (3.25, 1) {}; 

    % For aligning with other figures
    \draw[white] (1) circle[radius=0.2];
    \draw[white] (3) circle[radius=0.2];


	\draw[red, dashed] (0) to (1);
	\draw[black] (0) to (2);
	\draw[black] (0) to (7);
	\draw[black] (1) to (2);
	\draw[black] (1) to (10);
	\draw[red] (2) to (6);
	\draw[red] (3) to (4);
	\draw[black, dashed] (3) to (5);
	\draw[black] (3) to (9);
	\draw[red] (4) to (5);
	\draw[red] (4) to (10);
	\draw[black] (5) to (11);
	\draw[black] (6) to (7);
	\draw[black] (6) to (8);
	\draw[red] (7) to (9);
	\draw[black] (8) to (9);
	\draw[red] (8) to (11);
	\draw[black, dashed] (10) to (11);

     \draw[thick] (4) circle[radius=0.2];


\end{tikzpicture}


==> Figures/113_pattern2.tikz <==
\begin{tikzpicture}[scale=1]
	\node[circle, fill, scale=0.5] (0) at (0, 0) {}; 
	\node[circle, fill, scale=0.5] (1) at (0, 2) {}; 
	\node[circle, fill, scale=0.5] (2) at (1, 1) {}; 
	\node[circle, fill, scale=0.5] (3) at (5, 0) {}; 
	\node[circle, fill, scale=0.5] (4) at (5, 2) {}; 
	\node[circle, fill, scale=0.5] (5) at (4, 1) {}; 
	\node[circle, fill, scale=0.5] (6) at (1.75, 1) {}; 
	\node[circle, fill, scale=0.5] (7) at (1.75, 0) {}; 
	\node[circle, fill, scale=0.5] (8) at (2.5, 1) {}; 
	\node[circle, fill, scale=0.5] (9) at (2.5, 0) {}; 
	\node[circle, fill, scale=0.5] (10) at (3.25, 2) {}; 
	\node[circle, fill, scale=0.5] (11) at (3.25, 1) {}; 

     % For aligning with other figures
    \draw[white] (1) circle[radius=0.2];
    \draw[white] (3) circle[radius=0.2];

	\draw[black, dashed] (0) to (1);
	\draw[black] (0) to (2);
	\draw[black, line width=\w] (0.center) to (7.center);
	\draw[black, line width=\w] (1.center) to (2.center);
	\draw[black] (1) to (10);
	\draw[black] (2) to (6);
	\draw[black, line width=\w] (3) to (4);
	\draw[black, line width=\w, dashed] (3.center) to (5.center);
	\draw[black, line width=\w] (3) to (9);
	\draw[black] (4) to (5);
	\draw[black] (4) to (10);
	\draw[black] (5) to (11);
	\draw[black] (6) to (7);
	\draw[black, line width=\w] (6.center) to (8.center);
	\draw[black] (7) to (9);
	\draw[black] (8) to (9);
	\draw[black] (8) to (11);
	\draw[black, line width=\w, dashed] (10.center) to (11.center);

     \draw[thick] (3) circle[radius=0.2];

\end{tikzpicture}


==> Figures/113_pattern3.tikz <==
\begin{tikzpicture}[scale=1]
	\node[circle, fill, scale=0.5, red] (0) at (0, 0) {}; 
	\node[circle, fill, scale=0.5] (1) at (0, 2) {}; 
	\node[circle, fill, scale=0.5] (2) at (1, 1) {}; 
	\node[circle, fill, scale=0.5] (3) at (5, 0) {}; 
	\node[circle, fill, scale=0.5] (4) at (5, 2) {}; 
	\node[circle, fill, scale=0.5] (5) at (4, 1) {}; 
	\node[circle, fill, scale=0.5] (6) at (1.75, 1) {}; 
	\node[circle, fill, scale=0.5] (7) at (1.75, 0) {}; 
	\node[circle, fill, scale=0.5] (8) at (2.5, 1) {}; 
	\node[circle, fill, scale=0.5] (9) at (2.5, 0) {}; 
	\node[circle, fill, scale=0.5] (10) at (3.25, 2) {}; 
	\node[circle, fill, scale=0.5] (11) at (3.25, 1) {}; 

     % For aligning with other figures
    \draw[white] (1) circle[radius=0.2];
    \draw[white] (3) circle[radius=0.2];

	\draw[red, dashed] (0) to (1);
	\draw[red] (0) to (2);
	\draw[red] (0) to (7);
	\draw[black] (1) to (2);
	\draw[black] (1) to (10);
	\draw[black] (2) to (6);
	\draw[black] (3) to (4);
	\draw[black, dashed] (3) to (5);
	\draw[red] (3) to (9);
	\draw[red] (4) to (5);
	\draw[black] (4) to (10);
	\draw[black] (5) to (11);
	\draw[black] (6) to (7);
	\draw[red] (6) to (8);
	\draw[black] (7) to (9);
	\draw[black] (8) to (9);
	\draw[black] (8) to (11);
	\draw[red, dashed] (10) to (11);

     \draw[thick] (0) circle[radius=0.2];

\end{tikzpicture}


==> Figures/113_pattern4.tikz <==
\begin{tikzpicture}[scale=1]
	\node[circle, fill, scale=0.5] (0) at (0, 0) {}; 
	\node[circle, fill, scale=0.5] (1) at (0, 2) {}; 
	\node[circle, fill, scale=0.5, red] (2) at (1, 1) {}; 
	\node[circle, fill, scale=0.5] (3) at (5, 0) {}; 
	\node[circle, fill, scale=0.5] (4) at (5, 2) {}; 
	\node[circle, fill, scale=0.5] (5) at (4, 1) {}; 
	\node[circle, fill, scale=0.5] (6) at (1.75, 1) {}; 
	\node[circle, fill, scale=0.5] (7) at (1.75, 0) {}; 
	\node[circle, fill, scale=0.5] (8) at (2.5, 1) {}; 
	\node[circle, fill, scale=0.5] (9) at (2.5, 0) {}; 
	\node[circle, fill, scale=0.5] (10) at (3.25, 2) {}; 
	\node[circle, fill, scale=0.5] (11) at (3.25, 1) {}; 

     % For aligning with other figures
    \draw[white] (1) circle[radius=0.2];
    \draw[white] (3) circle[radius=0.2];

	\draw[black, dashed] (0) to (1);
	\draw[red] (0) to (2);
	\draw[black] (0) to (7);
	\draw[red] (1) to (2);
	\draw[black] (1) to (10);
	\draw[red] (2) to (6);
	\draw[black] (3) to (4);
	\draw[red, dashed] (3) to (5);
	\draw[black] (3) to (9);
	\draw[black] (4) to (5);
	\draw[red] (4) to (10);
	\draw[black] (5) to (11);
	\draw[black] (6) to (7);
	\draw[black] (6) to (8);
	\draw[red] (7) to (9);
	\draw[black] (8) to (9);
	\draw[red] (8) to (11);
	\draw[black, dashed] (10) to (11);

     \draw[thick] (2) circle[radius=0.2];

\end{tikzpicture}


==> Figures/113_pattern7.tikz <==
\begin{tikzpicture}[scale=1, brace/.style={thick,decorate, decoration={calligraphic brace, amplitude=7pt,raise=0.5ex}}]
	\node[circle, fill, scale=0.5] (0) at (0, 0) {}; 
	\node[circle, fill, scale=0.5] (1) at (0, 2) {}; 
	\node[circle, fill, scale=0.5] (2) at (1, 1) {}; 
	\node[circle, fill, scale=0.5] (3) at (5, 0) {}; 
	\node[circle, fill, scale=0.5] (4) at (5, 2) {}; 
	\node[circle, fill, scale=0.5] (5) at (4, 1) {}; 
	\node[circle, fill, scale=0.5] (6) at (1.75, 1) {}; 
	\node[circle, fill, scale=0.5] (7) at (1.75, 0) {}; 
	\node[circle, fill, scale=0.5] (8) at (2.5, 1) {}; 
	\node[circle, fill, scale=0.5] (9) at (2.5, 0) {}; 
	\node[circle, fill, scale=0.5] (10) at (3.25, 2) {}; 
	\node[circle, fill, scale=0.5] (11) at (3.25, 1) {}; 
    \node at (2.15,0.5) {$\cdots$};

     % For aligning with other figures
    \draw[white] (1) circle[radius=0.2];
    \draw[white] (3) circle[radius=0.2];

	\draw[black, line width=\w, dashed] (0.center) to (1.center);
	\draw[black, line width=\w] (0.center) to (2.center);
	\draw[black, line width=\w] (0.center) to (7.center);
	\draw[black] (1) to (2);
	\draw[black] (1) to (10);
	\draw[black] (2) to (6);
	\draw[black] (3) to (4);
	\draw[black, dashed] (3) to (5);
	\draw[black, line width=\w] (3.center) to (9.center);
	\draw[black, line width=\w] (4.center) to (5.center);
	\draw[black] (4) to (10);
	\draw[black] (5) to (11);
	\draw[black] (6) to (7);
	\draw[black, line width=\w] (6.center) to (8.center);
	\draw[black] (7) to (9);
	\draw[black] (8) to (9);
	\draw[black] (8) to (11);
	\draw[black, line width=\w, dashed] (10.center) to (11.center);

     \draw[thick] (0) circle[radius=0.2];
     \draw[brace] ($ (9) + (.25,0) $)-- node[below=2ex]{even} ($ (7) + (-.25,0) $);

    % \draw [brown] (current bounding box.south west) rectangle (current bounding box.north east); 

\end{tikzpicture}


==> Figures/113_pattern9.tikz <==
\begin{tikzpicture}[scale=1, brace/.style={thick,decorate, decoration={calligraphic brace, amplitude=7pt,raise=0.5ex}}]
	\node[circle, fill, scale=0.5] (0) at (0, 0) {}; 
	\node[circle, fill, scale=0.5] (1) at (0, 2) {}; 
	\node[circle, fill, scale=0.5] (2) at (1, 1) {}; 
	\node[circle, fill, scale=0.5] (3) at (5, 0) {}; 
	\node[circle, fill, scale=0.5] (4) at (5, 2) {}; 
	\node[circle, fill, scale=0.5] (5) at (4, 1) {}; 
	\node[circle, fill, scale=0.5] (6) at (1.75, 1) {}; 
	\node[circle, fill, scale=0.5] (7) at (1.75, 0) {}; 
	\node[circle, fill, scale=0.5] (8) at (2.5, 1) {}; 
	\node[circle, fill, scale=0.5] (9) at (2.5, 0) {}; 
	\node[circle, fill, scale=0.5] (10) at (3.25, 2) {}; 
	\node[circle, fill, scale=0.5] (11) at (3.25, 1) {}; 
    \node at (2.15,0.5) {$\cdots$};

     % For aligning with other figures
    \draw[white] (1) circle[radius=0.2];
    \draw[white] (3) circle[radius=0.2];

	\draw[black, dashed] (0) to (1);
	\draw[black, line width=\w] (0.center) to (2.center);
	\draw[black] (0) to (7);
	\draw[black, line width=\w] (1.center) to (2.center);
	\draw[black] (1) to (10);
	\draw[black, line width=\w] (2.center) to (6.center);
	\draw[black] (3) to (4);
	\draw[black, line width=\w, dashed] (3.center) to (5.center);
	\draw[black] (3) to (9);
	\draw[black] (4) to (5);
	\draw[black, line width=\w] (4.center) to (10.center);
	\draw[black] (5) to (11);
	\draw[black] (6) to (7);
	\draw[black] (6) to (8);
	\draw[black, line width=\w] (7.center) to (9.center);
	\draw[black] (8) to (9);
	\draw[black, line width=\w] (8.center) to (11.center);
	\draw[black, dashed] (10) to (11);

     \draw[thick] (2) circle[radius=0.2];
     \draw[brace] ($ (9) + (.25,0) $)-- node[below=2ex]{even} ($ (7) + (-.25,0) $);
     
    % \draw [brown] (current bounding box.south west) rectangle (current bounding box.north east); 

\end{tikzpicture}


==> Figures/13.tikz <==
\begin{tikzpicture}[scale=1, yscale=-1]
	\node[circle, fill, scale=0.5, label=$u_2$] (0) at (0, 0) {}; 
	\node[circle, fill, scale=0.5, label=below:$u_1$] (1) at (0, 2) {}; 
	\node[circle, fill, scale=0.5, label=$u_3$] (2) at (1, 1) {}; 
	\node[circle, fill, scale=0.5, label=$v_2$] (3) at (5, 0) {}; 
	\node[circle, fill, scale=0.5, label=below:$v_1$] (4) at (5, 2) {}; 
	\node[circle, fill, scale=0.5, label=$v_3$] (5) at (4, 1) {}; 
	\node[circle, fill, scale=0.5] (6) at (2.0, 1) {}; 
	\node[circle, fill, scale=0.5] (7) at (2.0, 0) {}; 
	\node[circle, fill, scale=0.5] (8) at (3.0, 2) {}; 
	\node[circle, fill, scale=0.5] (9) at (3.0, 1) {}; 

	\draw[black] (0) to (1);
	\draw[black] (0) to (2);
	\draw[black] (0) to (7);
	\draw[black,dashed] (1) to (2);
	\draw[black] (1) to (8);
	\draw[black] (2) to (6);
	\draw[black] (3) to (4);
	\draw[black,dashed] (3) to (5);
	\draw[black] (3) to (7);
	\draw[black] (4) to (5);
	\draw[black] (4) to (8);
	\draw[black] (5) to (9);
	\draw[black,dashed] (6) to (7);
	\draw[black] (6) to (9);
	\draw[black,dashed] (8) to (9);
\end{tikzpicture}


==> Figures/131.tikz <==
\begin{tikzpicture}[scale=1]
	\node[circle, fill, scale=0.5] (0) at (0, 0) {}; 
	\node[circle, fill, scale=0.5] (1) at (0, 2) {}; 
	\node[circle, fill, scale=0.5] (2) at (1, 1) {}; 
	\node[circle, fill, scale=0.5] (3) at (5, 0) {}; 
	\node[circle, fill, scale=0.5] (4) at (5, 2) {}; 
	\node[circle, fill, scale=0.5] (5) at (4, 1) {}; 
	\node[circle, fill, scale=0.5] (6) at (1.75, 1) {}; 
	\node[circle, fill, scale=0.5] (7) at (1.75, 0) {}; 
	\node[circle, fill, scale=0.5] (8) at (2.5, 2) {}; 
	\node[circle, fill, scale=0.5] (9) at (2.5, 1) {}; 
	\node[circle, fill, scale=0.5] (10) at (3.25, 1) {}; 
	\node[circle, fill, scale=0.5] (11) at (3.25, 0) {};

    % For aligning with other figures
    \draw[white] (1) circle[radius=0.2];
    \draw[white] (3) circle[radius=0.2];

	\draw[black] (0) to (1);
	\draw[black] (0) to (2);
	\draw[black] (0) to (7);
	\draw[black] (1) to (2);
	\draw[black] (1) to (8);
	\draw[black] (2) to (6);
	\draw[black] (3) to (4);
	\draw[black] (3) to (5);
	\draw[black] (3) to (11);
	\draw[black] (4) to (5);
	\draw[black] (4) to (8);
	\draw[black] (5) to (10);
	\draw[black, dashed] (6) to (7);
	\draw[black] (6) to (9);
	\draw[black] (7) to (11);
	\draw[black, dashed] (8) to (9);
	\draw[black] (9) to (10);
	\draw[black, dashed] (10) to (11);

    \draw[thick] (0) circle[radius=0.2];
    \draw[thick] (1) circle[radius=0.2];
    \draw[thick] (2) circle[radius=0.2];
    \draw[thick] (3) circle[radius=0.2];
    \draw[thick] (4) circle[radius=0.2];
    \draw[thick] (5) circle[radius=0.2];

     % \draw [brown] (current bounding box.south west) rectangle (current bounding box.north east);

\end{tikzpicture}


==> Figures/132.tikz <==
\begin{tikzpicture}[scale=1]
	\node[circle, fill, scale=0.5] (0) at (0, 0) {}; 
	\node[circle, fill, scale=0.5] (1) at (0, 2) {}; 
	\node[circle, fill, scale=0.5] (2) at (1, 1) {}; 
	\node[circle, fill, scale=0.5] (3) at (5, 0) {}; 
	\node[circle, fill, scale=0.5] (4) at (5, 2) {}; 
	\node[circle, fill, scale=0.5] (5) at (4, 1) {}; 
	\node[circle, fill, scale=0.5] (6) at (1.75, 1) {}; 
	\node[circle, fill, scale=0.5] (7) at (1.75, 0) {}; 
	\node[circle, fill, scale=0.5] (8) at (2.5, 2) {}; 
	\node[circle, fill, scale=0.5] (9) at (2.5, 1) {}; 
	\node[circle, fill, scale=0.5] (10) at (3.25, 2) {}; 
	\node[circle, fill, scale=0.5] (11) at (3.25, 0) {}; 

      % For aligning with other figures
    \draw[white] (1) circle[radius=0.2];
    \draw[white] (3) circle[radius=0.2];

	\draw[black] (0) to (1);
	\draw[black, line width=\w] (0.center) to (2.center);
	\draw[black] (0) to (7);
	\draw[black, line width=\w, dashed] (1.center) to (2.center);
	\draw[black] (1) to (8);
	\draw[black, line width=\w] (2.center) to (6.center);
	\draw[black] (3) to (4);
	\draw[black, line width=\w] (3.center) to (5.center);
	\draw[black] (3) to (11);
	\draw[black, dashed] (4) to (5);
	\draw[black, line width=\w] (4.center) to (10.center);
	\draw[black] (5) to (9);
	\draw[black] (6) to (7);
	\draw[black] (6) to (9);
	\draw[black, line width=\w] (7.center) to (11.center);
	\draw[black, line width=\w, dashed] (8.center) to (9.center);
	\draw[black] (8) to (10);
	\draw[black] (10) to (11);

     \draw[thick] (2) circle[radius=0.2];
     
     % \draw [brown] (current bounding box.south west) rectangle (current bounding box.north east);

\end{tikzpicture}


==> Figures/21113.tikz <==
\begin{tikzpicture}[scale=1, brace/.style={thick,decorate, decoration={calligraphic brace, amplitude=7pt,raise=0.5ex}}]
	\node[circle, fill, scale=0.5] (0) at (0, 0) {}; 
	\node[circle, fill, scale=0.5] (1) at (0, 2) {}; 
	\node[circle, fill, scale=0.5] (2) at (1, 1) {}; 
	\node[circle, fill, scale=0.5] (3) at (5, 0) {}; 
	\node[circle, fill, scale=0.5] (4) at (5, 2) {}; 
	\node[circle, fill, scale=0.5] (5) at (4, 1) {}; 
	\node[circle, fill, scale=0.5] (6) at (1.5, 2) {}; 
	\node[circle, fill, scale=0.5] (7) at (1.5, 0) {}; 
	\node[circle, fill, scale=0.5] (8) at (2.0, 1) {}; 
	\node[circle, fill, scale=0.5] (9) at (2.0, 0) {}; 
	\node[circle, fill, scale=0.5] (10) at (2.5, 1) {}; 
	\node[circle, fill, scale=0.5] (11) at (2.5, 0) {}; 
	\node[circle, fill, scale=0.5] (12) at (3.0, 1) {}; 
	\node[circle, fill, scale=0.5] (13) at (3.0, 0) {}; 
	\node[circle, fill, scale=0.5] (14) at (3.5, 2) {}; 
	\node[circle, fill, scale=0.5] (15) at (3.5, 1) {}; 

    \node at (2.78,0.5) {$\cdots$};

    % For aligning with other figures
    \draw[white] (1) circle[radius=0.2];
    \draw[white] (3) circle[radius=0.2];


	\draw[black] (0) to (1);
	\draw[black, dashed] (0) to (2);
	\draw[black] (0) to (7);
	\draw[black] (1) to (2);
	\draw[black] (1) to (6);
	\draw[black] (2) to (8);
	\draw[black] (3) to (4);
	\draw[black, dashed] (3) to (5);
	\draw[black] (3) to (13);
	\draw[black] (4) to (5);
	\draw[black] (4) to (14);
	\draw[black] (5) to (15);
	\draw[black] (6) to (7);
	\draw[black] (6) to (14);
	\draw[black] (7) to (9);
	\draw[black] (8) to (9);
	\draw[black] (8) to (10);
	\draw[black] (9) to (11);
	\draw[black] (10) to (11);
	\draw[black] (10) to (12);
	\draw[black] (11) to (13);
	\draw[black] (12) to (13);
	\draw[black] (12) to (15);
	\draw[black] (14) to (15);

    \draw[brace] ($ (13) + (.25,0) $)-- node[below=2ex]{odd} ($ (9) + (-.25,0) $);

\end{tikzpicture}


==> Figures/2113.tikz <==
\begin{tikzpicture}[scale=1, brace/.style={thick,decorate, decoration={calligraphic brace, amplitude=7pt,raise=0.5ex}}]
	\node[circle, fill, scale=0.5] (0) at (0, 0) {}; 
	\node[circle, fill, scale=0.5] (1) at (0, 2) {}; 
	\node[circle, fill, scale=0.5] (2) at (1, 1) {}; 
	\node[circle, fill, scale=0.5] (3) at (5, 0) {}; 
	\node[circle, fill, scale=0.5] (4) at (5, 2) {}; 
	\node[circle, fill, scale=0.5] (5) at (4, 1) {}; 
	\node[circle, fill, scale=0.5] (6) at (1.6, 2) {}; 
	\node[circle, fill, scale=0.5] (7) at (1.6, 0) {}; 
	\node[circle, fill, scale=0.5] (8) at (2.2, 1) {}; 
	\node[circle, fill, scale=0.5] (9) at (2.2, 0) {}; 
	\node[circle, fill, scale=0.5] (10) at (2.8, 1) {}; 
	\node[circle, fill, scale=0.5] (11) at (2.8, 0) {}; 
	\node[circle, fill, scale=0.5] (12) at (3.4, 2) {}; 
	\node[circle, fill, scale=0.5] (13) at (3.4, 1) {}; 

    \node at (2.53,0.5) {$\cdots$};

     % For aligning with other figures
    \draw[white] (1) circle[radius=0.2];
    \draw[white] (3) circle[radius=0.2];

	\draw[black, dashed] (0) to (1);
	\draw[black] (0) to (2);
	\draw[black] (0) to (7);
	\draw[black] (1) to (2);
	\draw[black] (1) to (6);
	\draw[black] (2) to (8);
	\draw[black] (3) to (4);
	\draw[black] (3) to (5);
	\draw[black] (3) to (11);
	\draw[black] (4) to (5);
	\draw[black] (4) to (12);
	\draw[black] (5) to (13);
	\draw[black] (6) to (7);
	\draw[black] (6) to (12);
	\draw[black] (7) to (9);
	\draw[black] (8) to (9);
	\draw[black] (8) to (10);
	\draw[black] (9) to (11);
	\draw[black] (10) to (11);
	\draw[black] (10) to (13);
	\draw[black, dashed] (12) to (13);

    \draw[brace] ($ (11) + (.25,0) $)-- node[below=2ex]{even} ($ (9) + (-.25,0) $);

\end{tikzpicture}


==> Figures/2132.tikz <==
\begin{tikzpicture}[scale=1]
	\node[circle, fill, scale=0.5] (0) at (0, 0) {}; 
	\node[circle, fill, scale=0.5] (1) at (0, 2) {}; 
	\node[circle, fill, scale=0.5] (2) at (1, 1) {}; 
	\node[circle, fill, scale=0.5] (3) at (5, 0) {}; 
	\node[circle, fill, scale=0.5] (4) at (5, 2) {}; 
	\node[circle, fill, scale=0.5] (5) at (4, 1) {}; 
	\node[circle, fill, scale=0.5] (6) at (1.6, 2) {}; 
	\node[circle, fill, scale=0.5] (7) at (1.6, 0) {}; 
	\node[circle, fill, scale=0.5] (8) at (2.2, 1) {}; 
	\node[circle, fill, scale=0.5] (9) at (2.2, 0) {}; 
	\node[circle, fill, scale=0.5] (10) at (2.8, 2) {}; 
	\node[circle, fill, scale=0.5] (11) at (2.8, 1) {}; 
	\node[circle, fill, scale=0.5] (12) at (3.4, 2) {}; 
	\node[circle, fill, scale=0.5] (13) at (3.4, 0) {}; 

     % For aligning with other figures
    \draw[white] (1) circle[radius=0.2];
    \draw[white] (3) circle[radius=0.2];

	\draw[black] (0) to (1);
	\draw[black, dashed] (0) to (2);
	\draw[black] (0) to (7);
	\draw[black] (1) to (2);
	\draw[black] (1) to (6);
	\draw[black] (2) to (8);
	\draw[black] (3) to (4);
	\draw[black] (3) to (5);
	\draw[black] (3) to (13);
	\draw[black, dashed] (4) to (5);
	\draw[black] (4) to (12);
	\draw[black] (5) to (11);
	\draw[black] (6) to (7);
	\draw[black] (6) to (10);
	\draw[black] (7) to (9);
	\draw[black] (8) to (9);
	\draw[black] (8) to (11);
	\draw[black] (9) to (13);
	\draw[black] (10) to (11);
	\draw[black] (10) to (12);
	\draw[black] (12) to (13);
\end{tikzpicture}


==> Figures/31113.tikz <==
\begin{tikzpicture}[scale=1, brace/.style={thick,decorate, decoration={calligraphic brace, amplitude=7pt,raise=0.5ex}}]
	\node[circle, fill, scale=0.5] (0) at (0, 0) {}; 
	\node[circle, fill, scale=0.5] (1) at (0, 2) {}; 
	\node[circle, fill, scale=0.5] (2) at (1, 1) {}; 
	\node[circle, fill, scale=0.5] (3) at (5, 0) {}; 
	\node[circle, fill, scale=0.5] (4) at (5, 2) {}; 
	\node[circle, fill, scale=0.5] (5) at (4, 1) {}; 
	\node[circle, fill, scale=0.5] (6) at (1.5, 2) {}; 
	\node[circle, fill, scale=0.5] (7) at (1.5, 1) {}; 
	\node[circle, fill, scale=0.5] (8) at (2.0, 1) {}; 
	\node[circle, fill, scale=0.5] (9) at (2.0, 0) {}; 
	\node[circle, fill, scale=0.5] (10) at (2.5, 1) {}; 
	\node[circle, fill, scale=0.5] (11) at (2.5, 0) {}; 
	\node[circle, fill, scale=0.5] (12) at (3.0, 1) {}; 
	\node[circle, fill, scale=0.5] (13) at (3.0, 0) {}; 
	\node[circle, fill, scale=0.5] (14) at (3.5, 2) {}; 
	\node[circle, fill, scale=0.5] (15) at (3.5, 1) {}; 

    \node at (2.78,0.5) {$\cdots$};

    % For aligning with other figures
    \draw[white] (1) circle[radius=0.2];
    \draw[white] (3) circle[radius=0.2];

	\draw[black] (0) to (1);
	\draw[black] (0) to (2);
	\draw[black] (0) to (9);
	\draw[black] (1) to (2);
	\draw[black] (1) to (6);
	\draw[black] (2) to (7);
	\draw[black] (3) to (4);
	\draw[black] (3) to (5);
	\draw[black] (3) to (13);
	\draw[black] (4) to (5);
	\draw[black] (4) to (14);
	\draw[black] (5) to (15);
	\draw[black, dashed] (6) to (7);
	\draw[black] (6) to (14);
	\draw[black] (7) to (8);
	\draw[black] (8) to (9);
	\draw[black] (8) to (10);
	\draw[black] (9) to (11);
	\draw[black] (10) to (11);
	\draw[black] (10) to (12);
	\draw[black] (11) to (13);
	\draw[black] (12) to (13);
	\draw[black] (12) to (15);
	\draw[black, dashed] (14) to (15);

    \draw[brace] ($ (13) + (.25,0) $)-- node[below=2ex]{odd} ($ (9) + (-.25,0) $);

\end{tikzpicture}


==> Figures/3113.tikz <==
\begin{tikzpicture}[scale=1, brace/.style={thick,decorate, decoration={calligraphic brace, amplitude=7pt,raise=0.5ex}}]
	\node[circle, fill, scale=0.5] (0) at (0, 0) {}; 
	\node[circle, fill, scale=0.5] (1) at (0, 2) {}; 
	\node[circle, fill, scale=0.5] (2) at (1, 1) {}; 
	\node[circle, fill, scale=0.5] (3) at (5, 0) {}; 
	\node[circle, fill, scale=0.5] (4) at (5, 2) {}; 
	\node[circle, fill, scale=0.5] (5) at (4, 1) {}; 
	\node[circle, fill, scale=0.5] (6) at (1.6, 2) {}; 
	\node[circle, fill, scale=0.5] (7) at (1.6, 1) {}; 
	\node[circle, fill, scale=0.5] (8) at (2.2, 1) {}; 
	\node[circle, fill, scale=0.5] (9) at (2.2, 0) {}; 
	\node[circle, fill, scale=0.5] (10) at (2.8, 1) {}; 
	\node[circle, fill, scale=0.5] (11) at (2.8, 0) {}; 
	\node[circle, fill, scale=0.5] (12) at (3.4, 2) {}; 
	\node[circle, fill, scale=0.5] (13) at (3.4, 1) {}; 

    \node at (2.53,0.5) {$\cdots$};

     % For aligning with other figures
    \draw[white] (1) circle[radius=0.2];
    \draw[white] (3) circle[radius=0.2];

	\draw[black] (0) to (1);
	\draw[black, dashed] (0) to (2);
	\draw[black] (0) to (9);
	\draw[black] (1) to (2);
	\draw[black] (1) to (6);
	\draw[black] (2) to (7);
	\draw[black] (3) to (4);
	\draw[black, dashed] (3) to (5);
	\draw[black] (3) to (11);
	\draw[black] (4) to (5);
	\draw[black] (4) to (12);
	\draw[black] (5) to (13);
	\draw[black] (6) to (7);
	\draw[black] (6) to (12);
	\draw[black] (7) to (8);
	\draw[black] (8) to (9);
	\draw[black] (8) to (10);
	\draw[black] (9) to (11);
	\draw[black] (10) to (11);
	\draw[black] (10) to (13);
	\draw[black] (12) to (13);

    \draw[brace] ($ (11) + (.25,0) $)-- node[below=2ex]{even} ($ (9) + (-.25,0) $);

\end{tikzpicture}


==> Figures/313.tikz <==
\begin{tikzpicture}[scale=1]
	\node[circle, fill, scale=0.5] (0) at (0, 0) {}; 
	\node[circle, fill, scale=0.5] (1) at (0, 2) {}; 
	\node[circle, fill, scale=0.5] (2) at (1, 1) {}; 
	\node[circle, fill, scale=0.5] (3) at (5, 0) {}; 
	\node[circle, fill, scale=0.5] (4) at (5, 2) {}; 
	\node[circle, fill, scale=0.5] (5) at (4, 1) {}; 
	\node[circle, fill, scale=0.5] (6) at (1.75, 2) {}; 
	\node[circle, fill, scale=0.5] (7) at (1.75, 1) {}; 
	\node[circle, fill, scale=0.5] (8) at (2.5, 1) {}; 
	\node[circle, fill, scale=0.5] (9) at (2.5, 0) {}; 
	\node[circle, fill, scale=0.5] (10) at (3.25, 2) {}; 
	\node[circle, fill, scale=0.5] (11) at (3.25, 1) {}; 

	\draw[black] (0) to (1);
	\draw[black] (0) to (2);
	\draw[black] (0) to (9);
	\draw[black] (1) to (2);
	\draw[black] (1) to (6);
	\draw[black] (2) to (7);
	\draw[black] (3) to (4);
	\draw[black] (3) to (5);
	\draw[black] (3) to (9);
	\draw[black] (4) to (5);
	\draw[black] (4) to (10);
	\draw[black] (5) to (11);
	\draw[black, dashed] (6) to (7);
	\draw[black] (6) to (10);
	\draw[black] (7) to (8);
	\draw[black, dashed] (8) to (9);
	\draw[black] (8) to (11);
	\draw[black, dashed] (10) to (11);
\end{tikzpicture}

==> Figures/332.tikz <==
\begin{tikzpicture}[scale=1]
	\node[circle, fill, scale=0.5, label=below:$u_1$] (0) at (0, 0) {}; 
	\node[circle, fill, scale=0.5, label=$u_2$] (1) at (0, 2) {}; 
	\node[circle, fill, scale=0.5, label=$u_3$] (2) at (1, 1) {}; 
	\node[circle, fill, scale=0.5, label=below:$v_1$] (3) at (5, 0) {}; 
	\node[circle, fill, scale=0.5, label=$v_2$] (4) at (5, 2) {}; 
	\node[circle, fill, scale=0.5, label=$v_3$] (5) at (4, 1) {}; 
	\node[circle, fill, scale=0.5] (6) at (1.75, 2) {}; 
	\node[circle, fill, scale=0.5] (7) at (1.75, 1) {}; 
	\node[circle, fill, scale=0.5] (8) at (2.5, 2) {}; 
	\node[circle, fill, scale=0.5] (9) at (2.5, 1) {}; 
	\node[circle, fill, scale=0.5] (10) at (3.25, 2) {}; 
	\node[circle, fill, scale=0.5] (11) at (3.25, 0) {}; 

	\draw[black, line width=\w] (0.center) to (1.center);
	\draw[black, line width=\w, dashed] (0.center) to (2.center);
	\draw[black, line width=\w] (0.center) to (11.center);
	\draw[black] (1) to (2);
	\draw[black] (1) to (6);
	\draw[black] (2) to (7);
	\draw[black] (3) to (4);
	\draw[black] (3) to (5);
	\draw[black] (3) to (11);
	\draw[black, line width=\w, dashed] (4.center) to (5.center);
	\draw[black] (4) to (10);
	\draw[black] (5) to (9);
	\draw[black] (6) to (7);
	\draw[black] (6) to (8);
	\draw[black] (7) to (9);
	\draw[black] (8) to (9);
	\draw[black] (8) to (10);
	\draw[black, dashed] (10) to node [near end, left] {$e'$} (11);
 
     % \draw [brown] (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> Figures/3321.tikz <==
\begin{tikzpicture}[scale=1]
	\node[circle, fill, scale=0.5, label=below:$u_1$] (0) at (0, 0) {}; 
	\node[circle, fill, scale=0.5, label=$u_2$] (1) at (0, 2) {}; 
	\node[circle, fill, scale=0.5, label=$u_3$] (2) at (1, 1) {}; 
	\node[circle, fill, scale=0.5, label=below:$v_1$] (3) at (5, 0) {}; 
	\node[circle, fill, scale=0.5, label=$v_2$] (4) at (5, 2) {}; 
	\node[circle, fill, scale=0.5, label=$v_3$] (5) at (4, 1) {}; 
	\node[circle, fill, scale=0.5] (6) at (1.6, 2) {}; 
	\node[circle, fill, scale=0.5] (7) at (1.6, 1) {}; 
	\node[circle, fill, scale=0.5] (8) at (2.2, 2) {}; 
	\node[circle, fill, scale=0.5] (9) at (2.2, 1) {}; 
	\node[circle, fill, scale=0.5] (10) at (2.8, 2) {}; 
	\node[circle, fill, scale=0.5] (11) at (2.8, 0) {}; 
	\node[circle, fill, scale=0.5] (12) at (3.4, 1) {}; 
	\node[circle, fill, scale=0.5] (13) at (3.4, 0) {}; 

	\draw[black, line width=\w] (0.center) to (1.center);
	\draw[black, line width=\w, dashed] (0.center) to (2.center);
	\draw[black, line width=\w] (0.center) to (11.center);
	\draw[black] (1) to (2);
	\draw[black] (1) to (6);
	\draw[black] (2) to (7);
	\draw[black, line width=\w, dashed] (3.center) to (4.center);
	\draw[black] (3) to (5);
	\draw[black] (3) to (13);
	\draw[black] (4) to (5);
	\draw[black] (4) to (10);
	\draw[black, line width=\w] (5.center) to (12.center);
	\draw[black] (6) to (7);
	\draw[black] (6) to (8);
	\draw[black] (7) to (9);
	\draw[black] (8) to (9);
	\draw[black] (8) to (10);
	\draw[black] (9) to (12);
	\draw[black, dashed] (10) to node [near start, right] {$e'$} (11);
	\draw[black] (11) to (13);
	\draw[black] (12) to (13);
\end{tikzpicture}


==> Figures/333.tikz <==
\begin{tikzpicture}[scale=1]
	\node[circle, fill, scale=0.5, label=below:$u_3$] (0) at (0, 0) {}; 
	\node[circle, fill, scale=0.5, label=$u_1$] (1) at (0, 2) {}; 
	\node[circle, fill, scale=0.5, label=$u_2$] (2) at (1, 1) {}; 
	\node[circle, fill, scale=0.5, label=below:$v_3$] (3) at (5, 0) {}; 
	\node[circle, fill, scale=0.5, label=$v_1$] (4) at (5, 2) {}; 
	\node[circle, fill, scale=0.5, label=$v_2$] (5) at (4, 1) {}; 
	\node[circle, fill, scale=0.5, label=$x_1$] (6) at (1.75, 2) {}; 
	\node[circle, fill, scale=0.5, label=below:$y_1$] (7) at (1.75, 1) {}; 
	\node[circle, fill, scale=0.5, label=$x_2$] (8) at (2.5,2) {}; 
	\node[circle, fill, scale=0.5, label=below:$y_2$] (9) at (2.5, 1) {}; 
    % \node at (2.5, 1.5) {$\ldots$};
	\node[circle, fill, scale=0.5, label=$x_3$] (10) at (3.25, 2) {}; 
	\node[circle, fill, scale=0.5, label=below:$y_3$] (11) at (3.25, 1) {}; 
	% \node[circle, fill, scale=0.5, label=$x_4$] (12) at (3.4, 2) {}; 
	% \node[circle, fill, scale=0.5, label=below:$y_4$] (13) at (3.4, 1) {}; 

	\draw[ultra thick, dashed] (0) to (1);
	\draw[black] (0) to (3);
	\draw[black, dashed] (0) to (2);
	\draw[black] (1) to (2);
	\draw[black] (1) to (6);
	\draw[ultra thick] (2) to (7);
	\draw[ultra thick, dashed] (3) to (4);
	\draw[black, dashed] (3) to (5);
	\draw[black] (4) to (5);
	\draw[black] (4) to (10);
	\draw[ultra thick] (5) to (11);
	\draw[black] (6) to (7);
	\draw[ultra thick] (6) to (8);
	\draw[black] (7) to (9);
	\draw[ultra thick] (8) to (9);
	\draw[ultra thick] (8) to (10);
	\draw[black] (9) to (11);
	\draw[black] (10) to (11);
	% \draw[ultra thick] (10) to (12);
	% \draw[black] (11) to (13);
	% \draw[black] (12) to (13);

    \draw[thick] (1) circle[radius=0.2];
    \draw[thick] (2) circle[radius=0.2];
    \draw[thick] (4) circle[radius=0.2];
    \draw[thick] (5) circle[radius=0.2];
\end{tikzpicture}


==> Figures/33331.tikz <==
\begin{tikzpicture}[scale=1]
	\node[circle, fill, scale=0.5, label=below:$u_3$] (0) at (0, 0) {}; 
	\node[circle, fill, scale=0.5, label=$u_1$] (1) at (0, 2) {}; 
	\node[circle, fill, scale=0.5, label=$u_2$] (2) at (1, 1) {}; 
	\node[circle, fill, scale=0.5, label=below:$v_3$] (3) at (5, 0) {}; 
	\node[circle, fill, scale=0.5, label=$v_1$] (4) at (5, 2) {}; 
	\node[circle, fill, scale=0.5, label=$v_2$] (5) at (4, 1) {}; 
	\node[circle, fill, scale=0.5, label=$x_1$] (6) at (1.6, 2) {}; 
	\node[circle, fill, scale=0.5, label=below:$y_1$] (7) at (1.6, 1) {}; 
	\node[circle, fill, scale=0.5, label=$x_2$] (8) at (2.2, 2) {}; 
	\node[circle, fill, scale=0.5, label=below:$y_2$] (9) at (2.2, 1) {}; 
     % \node at (2.25, 1.5) {$\ldots$};
	\node[circle, fill, scale=0.5, label=$x_3$] (10) at (2.8, 2) {}; 
	\node[circle, fill, scale=0.5, label=below:$y_3$] (11) at (2.8, 1) {}; 
	% \node[circle, fill, scale=0.5, label=$x_4$] (12) at (3.0, 2) {}; 
	% \node[circle, fill, scale=0.5, label=below:$y_4$] (13) at (3.0, 1) {}; 
	\node[circle, fill, scale=0.5] (14) at (3.4, 1) {}; 
	\node[circle, fill, scale=0.5] (15) at (3.4, 0) {}; 

	\draw[black, dashed] (0) to (1);
	\draw[black] (0) to (2);
	\draw[black] (0) to (15);
	\draw[black] (1) to (2);
	\draw[black] (1) to (6);
	\draw[black] (2) to (7);
	\draw[black] (3) to (4);
	\draw[black] (3) to (5);
	\draw[black] (3) to (15);
	\draw[black, dashed] (4) to (5);
	\draw[black] (4) to (10);
	\draw[black] (5) to (14);
	\draw[black] (6) to (7);
	\draw[black] (6) to (8);
	\draw[black] (7) to (9);
	\draw[black] (8) to (9);
	\draw[black] (8) to (10);
	\draw[black] (9) to (11);
	\draw[black] (10) to (11);
	% \draw[black] (10) to (12);
	\draw[black] (11) to (14);
	% \draw[black] (12) to (13);
	% \draw[black] (13) to (14);
	\draw[black, dashed] (14) to (15);
\end{tikzpicture}


==> Figures/tricorn_descendants.tikz <==
\tikzstyle{vertex} = [fill, black, circle, scale=0.5]
\begin{tikzpicture}[rotate=0]
    \node[vertex] (0) at (0,0) {};
    \node[vertex] (c1) at (0,-1) {};
    \node[vertex] (c2) at (0.86602540378,-1.5) {};
    \node[vertex] (c3) at (-0.86602540378,-1.5) {};


    \coordinate (c1') at (0,-0.5);
    \coordinate (c2') at (0.86602540378,-1.5);
    \coordinate (c3') at (-0.86602540378,-1.5);
    \coordinate (c4') at (0.56602540378,-1);
    \coordinate (c5') at (-0.56602540378,-1);
    
    \draw (0) to (c1);
    \draw (c1) to (c2);
    \draw (c1) to (c3);
    \draw[dashed] (c2) to (c3);


    \path let \p1 = (c1), \p2 = (c2), \p3 = (c3) in
        {[rotate=240]   coordinate (l1) at (\p1)
                        coordinate (l2) at (\p2)
                        coordinate (l3) at (\p3)};

    \node[vertex] at (l1) {};
    \node[vertex] at (l2) {};
    \node[vertex] at (l3) {};

    \draw (0) to (l1);
    \draw (l1) to (l2);
    \draw (l1) to (l3);
    \draw[dashed] (l2) to (l3);

    \path let \p1 = (c1'), \p2 = (c2'), \p3 = (c3'), \p4 = (c4'), \p5 = (c5') in
        {[rotate=120]   coordinate (r1) at (\p1)
                        coordinate (r2) at (\p2)
                        coordinate (r3) at (\p3)
                        coordinate (r4) at (\p4)
                        coordinate (r5) at (\p5)};

    \node[vertex] at (r1) {};
    \node[vertex] at (r2) {};
    \node[vertex] at (r3) {};
    \node[vertex] at (r4) {};
    \node[vertex] at (r5) {};
    
    \draw (0) to (r1);
    \draw (r1) to (r4);
    \draw (r1) to (r5);
    \draw[dashed] (r2) to (r3);
    \draw (r2) to (r4);
    \draw (r3) to (r5);
    \draw (r4) to (r5);

    \draw (r2) to (l3);
    \draw (l2) to (c3);
    \draw (c2) to (r3);
\end{tikzpicture}\qquad
\begin{tikzpicture}
    \node[vertex] (0) at (0,0) {};
    \node[vertex] (c1) at (0,-1) {};
    \node[vertex] (c2) at (0.86602540378,-1.5) {};
    \node[vertex] (c3) at (-0.86602540378,-1.5) {};


    \coordinate (c1') at (0,-0.5);
    \coordinate (c2') at (0.86602540378,-1.5);
    \coordinate (c3') at (-0.86602540378,-1.5);
    \coordinate (c4') at (0.56602540378,-1);
    \coordinate (c5') at (-0.56602540378,-1);
    
    \draw (0) to (c1);
    \draw (c1) to (c2);
    \draw (c1) to (c3);
    \draw[dashed] (c2) to (c3);


    \path let \p1 = (c1'), \p2 = (c2'), \p3 = (c3'), \p4 = (c4'), \p5 = (c5') in
        {[rotate=240]   coordinate (l1) at (\p1)
                        coordinate (l2) at (\p2)
                        coordinate (l3) at (\p3)
                        coordinate (l4) at (\p4)
                        coordinate (l5) at (\p5)};

    \node[vertex] at (l1) {};
    \node[vertex] at (l2) {};
    \node[vertex] at (l3) {};
    \node[vertex] at (l4) {};
    \node[vertex] at (l5) {};
    
    \draw (0) to (l1);
    \draw (l1) to (l4);
    \draw (l1) to (l5);
    \draw[dashed] (l2) to (l3);
    \draw (l2) to (l4);
    \draw (l3) to (l5);
    \draw (l4) to (l5);

    \draw (r2) to (l3);
    \draw (l2) to (c3);
    \draw (c2) to (r3);

    \path let \p1 = (c1'), \p2 = (c2'), \p3 = (c3'), \p4 = (c4'), \p5 = (c5') in
        {[rotate=120]   coordinate (r1) at (\p1)
                        coordinate (r2) at (\p2)
                        coordinate (r3) at (\p3)
                        coordinate (r4) at (\p4)
                        coordinate (r5) at (\p5)};

    \node[vertex] at (r1) {};
    \node[vertex] at (r2) {};
    \node[vertex] at (r3) {};
    \node[vertex] at (r4) {};
    \node[vertex] at (r5) {};
    
    \draw (0) to (r1);
    \draw (r1) to (r4);
    \draw (r1) to (r5);
    \draw[dashed] (r2) to (r3);
    \draw (r2) to (r4);
    \draw (r3) to (r5);
    \draw (r4) to (r5);

    \draw (r2) to (l3);
    \draw (l2) to (c3);
    \draw (c2) to (r3);
\end{tikzpicture}\qquad
\begin{tikzpicture}
    \node[vertex] (0) at (0,0) {};
    %\node[vertex] (c1) at (0,-1) {};
    %\node[vertex] (c2) at (0.86602540378,-1.5) {};
    %\node[vertex] (c3) at (-0.86602540378,-1.5) {};


    \coordinate (c1') at (0,-0.5);
    \coordinate (c2') at (0.86602540378,-1.5);
    \coordinate (c3') at (-0.86602540378,-1.5);
    \coordinate (c4') at (0.56602540378,-1);
    \coordinate (c5') at (-0.56602540378,-1);
    
    \path let \p1 = (c1'), \p2 = (c2'), \p3 = (c3'), \p4 = (c4'), \p5 = (c5') in
        {[rotate=0]   coordinate (c1) at (\p1)
                        coordinate (c2) at (\p2)
                        coordinate (c3) at (\p3)
                        coordinate (c4) at (\p4)
                        coordinate (c5) at (\p5)};

    \node[vertex] at (c1) {};
    \node[vertex] at (c2) {};
    \node[vertex] at (c3) {};
    \node[vertex] at (c4) {};
    \node[vertex] at (c5) {};
    
    \draw (0) to (c1);
    \draw (c1) to (c4);
    \draw (c1) to (c5);
    \draw[dashed] (c2) to (c3);
    \draw (c2) to (c4);
    \draw (c3) to (c5);
    \draw (c4) to (c5);


    \path let \p1 = (c1'), \p2 = (c2'), \p3 = (c3'), \p4 = (c4'), \p5 = (c5') in
        {[rotate=240]   coordinate (l1) at (\p1)
                        coordinate (l2) at (\p2)
                        coordinate (l3) at (\p3)
                        coordinate (l4) at (\p4)
                        coordinate (l5) at (\p5)};

    \node[vertex] at (l1) {};
    \node[vertex] at (l2) {};
    \node[vertex] at (l3) {};
    \node[vertex] at (l4) {};
    \node[vertex] at (l5) {};
    
    \draw (0) to (l1);
    \draw (l1) to (l4);
    \draw (l1) to (l5);
    \draw[dashed] (l2) to (l3);
    \draw (l2) to (l4);
    \draw (l3) to (l5);
    \draw (l4) to (l5);

    \draw (r2) to (l3);
    \draw (l2) to (c3);
    \draw (c2) to (r3);

    \path let \p1 = (c1'), \p2 = (c2'), \p3 = (c3'), \p4 = (c4'), \p5 = (c5') in
        {[rotate=120]   coordinate (r1) at (\p1)
                        coordinate (r2) at (\p2)
                        coordinate (r3) at (\p3)
                        coordinate (r4) at (\p4)
                        coordinate (r5) at (\p5)};

    \node[vertex] at (r1) {};
    \node[vertex] at (r2) {};
    \node[vertex] at (r3) {};
    \node[vertex] at (r4) {};
    \node[vertex] at (r5) {};
    
    \draw (0) to (r1);
    \draw (r1) to (r4);
    \draw (r1) to (r5);
    \draw[dashed] (r2) to (r3);
    \draw (r2) to (r4);
    \draw (r3) to (r5);
    \draw (r4) to (r5);

    \draw (r2) to (l3);
    \draw (l2) to (c3);
    \draw (c2) to (r3);
\end{tikzpicture}
